FLINCH: Preserving Subtle to Large Facial Expressions in 3D Face Models

Low-intensity facial expressions move the face by less than a millimetre on average. A slight tightening of the eyelids is one example. Such expressions make avatars look alive in video calls, games, film and augmented and virtual reality. Avatar pipelines store each frame as a short expression code, and face-tracking headsets send every expression through it. This code is fitted to average squared error, so large expressions dominate it and low-intensity ones are lost. We present FLINCH (Facial Libraries for INtensity-Conditioned Human expressions), an intensity-conditioned expression representation. It has one shape library per intensity band of root-mean-square (RMS) displacement from the neutral face: Subtle (0.1 to 0.3 mm), Mild (0.3 to 1 mm), Moderate (1 to 3 mm) and Large(above 3 mm). Each frame is stored as the parameters of whichever library reconstructs it best, plus a 2-bit index. Decoding stays linear, and the code is only 2 bits longer than a standard code with the same number of parameters. Evaluating each band separately reveals the loss that a single average error hides. On the FaMoS dataset at 70 parameters, FLINCH has 53% lower squared error than PCA trained on the same data on Subtle expressions and 26% lower on Mild ones, with no measurable loss on Large ones. PCA needs 117 parameters to match FLINCH on Subtle expressions. FLINCH preserves Subtle expressions better at every code size tested, from 8 to 383 parameters. It also has lower error than the expression spaces of FLAME and GNM, a VR headset rig and mesh autoencoders. It keeps 99% of a Subtle eyelid movement, against 86% for FLAME 2023. Refitted on Ava-256, FLINCH again has lower error than PCA in every band. It also lowers error on real spontaneous micro-expressions captured in 4D(4DME). We also build FLINCH-4D, a benchmark of over a million Ava-256 frames labelled by expression intensity, for release.

==> figures/fig1grid_results_caption.tex <==
\textbf{FLINCH keeps Subtle expressions best and stays close to PCA on larger ones.} The four column groups are intensity bands of RMS displacement from the neutral face, with each band's limits in mm shown above it. Each band shows one registered frame of the same FaMoS~\cite{famos2023} person, who was not used for training or testing. Rows are close-ups of four fixed facial regions, boxed on the input face, and the last row is the whole face. In each band, the grey column shows the colour-coded input displacement and the next three show per-vertex error for FLAME 2023~\cite{flame2017}, PCA and FLINCH (outlined in orange), with RMS error in mm below each close-up (lower is better). Displacement and error each use the same colour scale in all four bands. In the Large band, the lip-corner and lower-jaw displacement close-ups saturate (11 to 23 mm). PCA and FLINCH are learned from FaMoS training people and FLAME 2023 is used as published, all with 70 expression parameters including jaw. Bold marks the lowest error in each row of each band. FLINCH has the lowest error in every Subtle region (eyelid: 0.051 mm, against 0.095 for PCA and 0.178 for FLAME 2023) and in three of four Mild regions. PCA is lowest in some Moderate and Large regions. On the whole face, FLINCH is lowest in Subtle, Mild and Moderate and within 0.6\% of PCA in Large.


==> figures/fig3_error_by_band_caption.tex <==
\textbf{PCA needs many more parameters to match FLINCH on Subtle expressions.} (a) Errors on Subtle and Mild expressions from \cref{tab:sealed}, in $\mu$m (lower is better). (b) The number of PCA parameters needed to match FLINCH's mean squared error on Subtle expressions, at each FLINCH size. The dashed diagonal marks equal sizes. FLINCH at 70 parameters matches PCA at 117. Abbreviations are as in \cref{tab:sealed}.


==> figures/fig4_fidelity_caption.tex <==
\textbf{FLINCH preserves more of the eyelid peak and loses less classifier accuracy.} Results are for the 20 held-out FaMoS people, with 70 expression parameters including jaw. (a) Subtle and (b) Mild expressions: peak retention is the reconstructed peak of a facial action divided by its original peak, so 100\% keeps the peak and larger values overshoot. (c) A classifier trained on original meshes is tested on reconstructions, and fewer accuracy points lost is better. Error bars are 95\% person-bootstrap intervals over the people who show each action.


==> figures/fig6_dataset_caption.tex <==
\textbf{FLINCH-4D labels over a million Ava-256 frames by expression intensity.} All three panels (a), (b) and (c) use registered Ava-256 frames of 213 people, with panel (c) on the test split, with displacement in estimated mm. (a) Each row is one scripted Ava-256 clip type: a blink, a brow, a jaw and a cheek movement, speech, and a held neutral face. Each cell gives the number of people with frames of that type in each intensity band. (b) An example frame, shown on a generic FLAME Open face. The grey column shows the input displacement and the next four columns show per-vertex error, with whole-face RMS error in mm below (lower is better). FLINCH-Ava, which is FLINCH fitted on the Ava-256 training split, has the lowest error (0.240 mm). FLAME Open is the open release of FLAME 2023, and Log PCA is PCA fitted to mean person log squared error. Displacement and error use the same colour scales as \cref{fig:grid}. (c) Retained fraction for FLAME Open, PCA and FLINCH-Ava in four of the six labelled facial regions (eyes, brows, mouth and cheeks) and each intensity band (S, Mi, Mo and L), averaged over up to 42 test-split people per point. Retained fraction is 1 minus the squared error divided by the squared input displacement, so 1 means the displacement is fully preserved. Vertical axes start at 0.4.

